Unsupervised Domain Adaptation for Sim-to-Real Object Pose Estimation with Contrastive Alignment and Pseudo-Label Refinement

Unsupervised domain adaptation (UDA) enables robust transfer of knowledge from simulated to real environments while exploiting a subset of unlabeled target data to improve real-world performance. Existing UDA methods for Object pose estimation often rely on global feature matching, multi-stage larger frameworks, or image translation pipelines, which tend to overlook the pose-specific information embedded in feature representations. To bridge this limitation, we introduce CAPLR that targets the adaptation of pose-sensitive features in localized regions, ensuring that domain alignment preserves the geometric cues essential for accurate pose estimation. CAPLR achieves UDA with three key components: (1) Efficient Cross-Domain Pairing strategy leveraging intermediate features to identify pose similar image pairs across domains without supervision; (2) Contrastive Alignment to perform feature alignment at localised regions in both intermediate and task-specific representations; and (3) Consistency-Based Pseudo-Label Refinement to improve reliability by encouraging stable target predictions. Extensive experiments demonstrate that CAPLR achieves state-of-the-art performance across multiple well-known object pose estimation benchmarks featuring diverse and challenging scenarios.

==> appendix/3.1.BOP_pairs.tex <==
% \newpage
% \textit{\textbf{A. (Occluded)-LineMOD Pairs}}

% \twocolumn[
% \begin{center}
% \vspace{0.5em}
% {\Large \bfseries A. (Occluded)-LineMOD Pairsl}
% \end{center}
% ]
\begin{figure*}[h]
\begin{center}
{\Large \bfseries A. (Occluded)-LineMOD Pairs}\par\vspace{0.5em}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{8pt}}
                >{\centering\arraybackslash}m{0.012\textwidth}@{}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{}}

\textbf{Target} & \textbf{Source} & & \textbf{Target} & \textbf{Source} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000037.png}};
      \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {Ape000037}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000028_000855.jpg}};
     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=11.56^\circ,\ \Delta t=1.38$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000410.png}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {benchv000410}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000017_000619.jpg}};
       \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=9.7^\circ,\ \Delta t=5.11$$ m$}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000518.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {cam000518}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000011_000716.jpg}};
        \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=17.6^\circ,\ \Delta t=2.69$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000951.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {can000951}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000002_000928.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=16.8^\circ,\ \Delta t=1.37$$ m$}}};
\end{tikzpicture} \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/001126.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {cat001126}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000030_000723.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=17.65^\circ,\ \Delta t=1.31$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000340.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {driller000340}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000007_000552.jpg}};
     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=11.3^\circ,\ \Delta t=1.72$$ m$}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000504.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {phone0000504}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000014_000725.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=12.56^\circ,\ \Delta t=1.54$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000629.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {lamp000629}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000004_000661.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=11.22^\circ,\ \Delta t=2.02$$ m$}}};
\end{tikzpicture}  \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000003.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {OLM-duck000003}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000020_000167.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=10.03^\circ,\ \Delta t=0.449$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000003.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {OLM-Holep000003}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000010_000514.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=1.39^\circ,\ \Delta t=1.29$$ m$}}};
\end{tikzpicture}  \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000446.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {OLM-EB000446}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000015_000719.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=2.28^\circ,\ \Delta t=2.35$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_bop/000178.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {OLM-glue000178}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_bop/000002_000918.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}}\end{tabular}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=18.56^\circ,\ \Delta t=3.57$$ m$}}};
\end{tikzpicture}  \\


\end{tabular}
\vspace{-1em}
\caption{Examples of target-source image pairs in LineMOD (4 first rows) and Occluded-LineMOD (last 2 rows). Rotation and translation differences ($\Delta R$, $\Delta t$) between each pair are indicated.}
\end{center}
\end{figure*}


==> appendix/3.2.Light_pairs.tex <==
\begin{figure*}[h]
\begin{center}
{\Large \bfseries B. Lightbox Pairs}\par \vspace{0.2em}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{8pt}}
                >{\centering\arraybackslash}m{0.012\textwidth}@{}
                >{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.2\textwidth}@{}}

\textbf{Target} & \textbf{Source} & & \textbf{Target} & \textbf{Source} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/3.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000003}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/39394.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img039394}\end{tabular}}}};
  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=3.91^\circ,\ \Delta t=0.284$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/5.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000005}\end{tabular}}}};
 
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/7013.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img007013}\end{tabular}}}};
    \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=6.20^\circ,\ \Delta t=0.228$$ m$}}};
\end{tikzpicture}  \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/10.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000010}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/55832.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img055832}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=8.71^\circ,\ \Delta t=0.361$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/20.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000020}\end{tabular}}}};
 
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/4702.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img004702}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=12.28^\circ,\ \Delta t=0.476$$ m$}}};
\end{tikzpicture} \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/30.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000030}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/36817.jpg}};
     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img036817}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=12.92^\circ,\ \Delta t=0.332$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/50.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000050}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/17246.jpg}};
       \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img017246}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=5.60^\circ,\ \Delta t=0.567$$ m$}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/100.jpg}};
       \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000100}\end{tabular}}}};

\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/11962.jpg}};
        \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img011962}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=12.16^\circ,\ \Delta t=0.044$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_light/203.jpg}};
     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000203}\end{tabular}}}};

\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_light/10615.jpg}};
     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img010615}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=7.80^\circ,\ \Delta t=0.138$$ m$}}};
\end{tikzpicture}  \\

\end{tabular}
\vspace{-0.3cm}
\caption{Cross-domain pairs for lightbox domain.  Rotation and translation differences ($\Delta R$, $\Delta t$) between each pair are indicated.}
\end{center}
\end{figure*}


==> appendix/3.3.Sun_pairs.tex <==
\begin{figure*}[h]
\begin{center}
{\Large \bfseries C. Sunlamp Pairs}\par \vspace{0.4em}

\renewcommand{\arraystretch}{0.8}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{8pt}}
                >{\centering\arraybackslash}m{0.012\textwidth}@{}
                >{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.2\textwidth}@{}}

\textbf{Target} & \textbf{Source} & & \textbf{Target} & \textbf{Source} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/20.jpg}};
     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000020}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/15846.jpg}};
      \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img015846}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=6.65^\circ,\ \Delta t=0.267$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/30.jpg}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000030}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/14255.jpg}};
       \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img014255}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=14.84^\circ,\ \Delta t=0.497$$ m$}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/50.jpg}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000050}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/24344.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img024343}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=4.34^\circ,\ \Delta t=0.387$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/1400.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001400}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/29105.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img029105}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=18.37^\circ,\ \Delta t=0.678$$ m$}}};
\end{tikzpicture} \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/1518.jpg}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001518}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/20529.jpg}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img020529}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=8.67^\circ,\ \Delta t=0.439$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/1.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000001}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/7660.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img007660}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=3.98^\circ,\ \Delta t=0.573$$ m$}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/90.jpg}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000090}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/39064.jpg}};
   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img039064}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=9.11^\circ,\ \Delta t=0.402$$ m$}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/target_sun/101.jpg}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000101}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/source_sun/40702.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img040702}\end{tabular}}}};
     \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=11.09^\circ,\ \Delta t=0.599$$ m$}}};
\end{tikzpicture}  \\

\end{tabular}
\vspace{-0.3cm}
\caption{Cross-domain pairs from Sunlamp. Rotation and translation differences ($\Delta R$, $\Delta t$) between each pair are indicated.}
\end{center}
\end{figure*}

==> appendix/3.4.viz_light.tex <==

% \textit{\textbf{}}
\begin{figure*}[h]
\begin{center}
{\Large \bfseries E. Improvements on Lightbox}\par \vspace{0.4em}

\renewcommand{\arraystretch}{0.8}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{8pt}}
                >{\centering\arraybackslash}m{0.012\textwidth}@{}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{}}

w/o UDA & \acronym & & w/o UDA & \acronym \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image19.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000019}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 116.1$^{\circ}$} \\ {$E_t$: 0.295\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image19.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 0.75$^{\circ}$} \\ {$E_t$: 0.092\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image67.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000067}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 23.4$^{\circ}$} \\ {$E_t$: 0.569\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image67.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 3.32$^{\circ}$} \\ {$E_t$: 0.038\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image501.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000501}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 155.9$^{\circ}$} \\ {$E_t$: 7.55\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image501.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 35.49$^{\circ}$} \\ {$E_t$: 0.890\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image6481.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img006481}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 45.64$^{\circ}$} \\ {$E_t$: 0.362\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image6481.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 4.28$^{\circ}$} \\ {$E_t$: 0.081\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image977.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000977}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 157.0$^{\circ}$} \\ {$E_t$: 20.67\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image977.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 2.59$^{\circ}$} \\ {$E_t$: 0.064\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image1781.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001781}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 114.9$^{\circ}$} \\ {$E_t$: 30.82\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image1781.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 1.74$^{\circ}$} \\ {$E_t$: 0.111\,$m$}\end{tabular}}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image2460.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img002460}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 110.56$^{\circ}$} \\ {$E_t$: 19.76\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image2460.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 0.75$^{\circ}$} \\ {$E_t$: 0.031\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image3100.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img003100}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 138.8$^{\circ}$} \\ {$E_t$: 11.65\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image3100.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 2.15$^{\circ}$} \\ {$E_t$: 0.173\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image3221.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img003221}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 167.8$^{\circ}$} \\ {$E_t$: 5.85\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image3221.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 2.98$^{\circ}$} \\ {$E_t$: 0.381\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image4521.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img004521}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 172.3$^{\circ}$} \\ {$E_t$: 1.57\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image4521.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 6.10$^{\circ}$} \\ {$E_t$: 0.044\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image4650.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img0004650}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 95.89$^{\circ}$} \\ {$E_t$: 3.75\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image4650.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 6.47$^{\circ}$} \\ {$E_t$: 0.302\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image4974.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img004974}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 179.0$^{\circ}$} \\ {$E_t$: 0.205\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image4974.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 0.25$^{\circ}$} \\ {$E_t$: 0.021\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image5218.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img005218}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 165.7$^{\circ}$} \\ {$E_t$: 2.69\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image5218.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 4.30$^{\circ}$} \\ {$E_t$: 0.043\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image5601.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img005601}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 92.32$^{\circ}$} \\ {$E_t$: 1.14\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image5601.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 7.62$^{\circ}$} \\ {$E_t$: 0.039\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image5785.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img005785}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 176.4$^{\circ}$} \\ {$E_t$: 3.06\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image5785.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 0.74$^{\circ}$} \\ {$E_t$: 0.297\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image6307.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img006307}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 158.9$^{\circ}$} \\ {$E_t$: 4.97\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image6307.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 1.73$^{\circ}$} \\ {$E_t$: 0.571\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\




% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image6481.jpg}};
%     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img006481}\end{tabular}}}};
%   \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
%       {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 45.64$^{\circ}$} \\ {$E_t$: 0.362\,$m$}\end{tabular}}}};
% \end{tikzpicture} &
% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image6481.jpg}};
%     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
%   \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
%       {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 4.28$^{\circ}$} \\ {$E_t$: 0.081\,$m$}\end{tabular}}}};
% \end{tikzpicture} &
% & 
% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_base/output_image6523.jpg}};
%     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img006523}\end{tabular}}}};
%   \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
%       {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 150.6$^{\circ}$} \\ {$E_t$: 1.63\,$m$}\end{tabular}}}};
% \end{tikzpicture} & 
% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/light_caplr/output_image6523.jpg}};
%     \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
%   \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
%       {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 3.31$^{\circ}$} \\ {$E_t$: 0.033\,$m$}\end{tabular}}}};
% \end{tikzpicture}  \\

\end{tabular}
% \vspace{-1em}
\caption{Qualitative comparison of pose predictions on Lightbox. Each pair shows results without UDA (left) and with \acronym (right). Rotation and translation errors ($E_r$, $E_t$) are reported. Ground-truth poses are shown in \textcolor{red}{red}, and predictions in \textcolor{blue}{blue}.}
\end{center}
\end{figure*}



==> appendix/3.5.viz_sun.tex <==

% \textit{\textbf{C. Sunlamp}}
% \vspace{-1em}
\begin{figure*}[h]
\begin{center}
{\Large \bfseries F. Improvements on Sunlamp}\par \vspace{0.4em}
\renewcommand{\arraystretch}{1}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{8pt}}
                >{\centering\arraybackslash}m{0.012\textwidth}@{}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{}}

w/o UDA & \acronym & & w/o UDA & \acronym \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image26.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000026}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 162.1$^{\circ}$} \\ {$E_t$: 0.718\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image26.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 4.16$^{\circ}$} \\ {$E_t$: 0.222\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image48.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000048}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 24.97$^{\circ}$} \\ {$E_t$: 4.48\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image48.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 5.13$^{\circ}$} \\ {$E_t$: 0.215\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image328.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000328}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 17.6$^{\circ}$} \\ {$E_t$: 0.385\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image328.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 5.02$^{\circ}$} \\ {$E_t$: 0.176\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image358.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000358}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 154.8$^{\circ}$} \\ {$E_t$: 2.61\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image358.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 7.96$^{\circ}$} \\ {$E_t$: 0.305\,$m$}\end{tabular}}}};
\end{tikzpicture} \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image955.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000955}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 46.33$^{\circ}$} \\ {$E_t$: 3.41\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image955.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 0.98$^{\circ}$} \\ {$E_t$: 0.152\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image961.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000961}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 54.03$^{\circ}$} \\ {$E_t$: 1.32\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image961.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 1.22$^{\circ}$} \\ {$E_t$: 0.044\,$m$}\end{tabular}}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image972.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000972}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 76.31$^{\circ}$} \\ {$E_t$: 0.541\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image972.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 1.11$^{\circ}$} \\ {$E_t$: 0.217\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image1033.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001033}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 40.16$^{\circ}$} \\ {$E_t$: 3.55\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image1033.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 1.83$^{\circ}$} \\ {$E_t$: 0.073\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image1038.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001038}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 33.65$^{\circ}$} \\ {$E_t$: 0.359\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image1038.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 3.13$^{\circ}$} \\ {$E_t$: 0.049\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image1040.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001040}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 150.7$^{\circ}$} \\ {$E_t$: 3.34\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image1040.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 2.04$^{\circ}$} \\ {$E_t$: 0.036\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image2781.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img002781}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 27.9$^{\circ}$} \\ {$E_t$: 0.268\,$m$}\end{tabular}}}};
\end{tikzpicture} & 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image2781.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 6.81$^{\circ}$} \\ {$E_t$: 0.041\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image1104.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001104}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 114.5$^{\circ}$} \\ {$E_t$: 1.85\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image1104.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 3.21$^{\circ}$} \\ {$E_t$: 0.027\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image1124.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001124}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 35.2$^{\circ}$} \\ {$E_t$: 1.59\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image1124.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 1.96$^{\circ}$} \\ {$E_t$: 0.039\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image2422.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img002422}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 147.3$^{\circ}$} \\ {$E_t$: 22.76\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image2422.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 6.50$^{\circ}$} \\ {$E_t$: 0.030\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image2603.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img002603}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 174.2$^{\circ}$} \\ {$E_t$: 4.74\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image2603.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {img000019}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 2.97$^{\circ}$} \\ {$E_t$: 0.049\,$m$}\end{tabular}}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_base/output_image2617.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img002617}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 57.2$^{\circ}$} \\ {$E_t$: 0.743\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/sun_caplr/output_image2617.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 5.19$^{\circ}$} \\ {$E_t$: 0.021\,$m$}\end{tabular}}}};
\end{tikzpicture}  \\




\end{tabular}
% \vspace{-1.1em}
\caption{Qualitative comparison of pose predictions on Sunlamp. Each pair shows results without UDA (left) and with \acronym (right). Rotation and translation errors ($E_r$, $E_t$) are reported. Ground-truth poses are shown in \textcolor{red}{red}, and predictions in \textcolor{blue}{blue}.}
\end{center}
\end{figure*}



==> appendix/3.6.viz_bop.tex <==
\begin{figure*}[h]
\begin{center}
{\Large \bfseries D. Improvements on LineMOD}\par \vspace{0.4em}

\renewcommand{\arraystretch}{0.8}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.225\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.225\textwidth}@{\hspace{8pt}}
                >{\centering\arraybackslash}m{0.012\textwidth}@{}
                >{\centering\arraybackslash}m{0.225\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.225\textwidth}@{}}

w/o UDA & \acronym & & w/o UDA & \acronym \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/ape_000033.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {Ape000033}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/ape_000033.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/benchvise_000012.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {benchv000012}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/benchvise_000012.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/camera_000001.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {cam000001}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/camera_000001.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/camera_000006.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {cam000006}\end{tabular}}}};
 
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/camera_000006.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/can_001028.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {can001028}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/can_001028.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/cat_001059.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {cat001059}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/cat_001059.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/driller_000096.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {driller000096}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/driller_000096.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/duck_001027.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {duck001027}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/duck_001027.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture}  \\


\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/eggbox_000101.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {eggbox000101}\end{tabular}}}};

\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/eggbox_000101.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/glue_000066.png}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {glue000066}\end{tabular}}}};

\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/glue_000066.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture}  \\



% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/holep_000352.png}};
%   \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {holep000352}\end{tabular}}}};
% \end{tikzpicture} &
% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/holep_000352.png}};
%  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}
%   }};
% \end{tikzpicture} &
% & 
% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/iron_000122.png}};
% \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {iron000122}\end{tabular}}}};
% \end{tikzpicture} &
% \begin{tikzpicture}
%   \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/iron_000122.png}};
%  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
%   {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
% \end{tikzpicture}  \\



\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/lamp_000095.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {lamp000095}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/lamp_000095.png}};
 \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} &
& 
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_base/phone_000279.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {phone000279}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/bop_caplr/phone_000279.png}};
\node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.6}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture}  \\
\end{tabular}
% \vspace{-1.1em}
\caption{Qualitative comparison of pose predictions on LineMOD images. Each pair shows results without UDA (left) and with \acronym (right). Ground-truth poses are shown in \textcolor{red}{red}, and predictions in \textcolor{blue}{blue}.}
\end{center}
\end{figure*}


==> appendix/failure.tex <==

\begin{figure*}[t]
\begin{center}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.23\textwidth}@{}}

w/o UDA & \acronym & \textbf{$Synthetic ~pair$} & \textbf{$w/o~UDA~heatmap$} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/sun_1069_base.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001069}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 142.3$^{\circ}$} \\ {$E_t$: 1.85\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/sun_1069_caplr.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 121.3$^{\circ}$} \\ {$E_t$: 0.615\,$m$}\end{tabular}}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/img021087.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img021087}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/1069_preds.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
 
\end{tikzpicture} \\


\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/sun_1491_base.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001491}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 4.55$^{\circ}$} \\ {$E_t$: 0.215\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/sun_1491_caplr.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 133.2$^{\circ}$} \\ {$E_t$: 0.917\,$m$}\end{tabular}}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/img042986.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img042986}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/1491_pred.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/light_806_base.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000806}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 160.6$^{\circ}$} \\ {$E_t$: 55.98\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/light_806_caplr.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 96.2$^{\circ}$} \\ {$E_t$: 1.22\,$m$}\end{tabular}}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/img038093_1.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img038093}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/806_pred.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/light_4181_base.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img004181}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 3.96$^{\circ}$} \\ {$E_t$: 0.22\,$m$}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/light_4181_caplr.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 170.8$^{\circ}$} \\ {$E_t$: 0.406\,$m$}\end{tabular}}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/img038051.jpg}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img038051}\end{tabular}}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/failure/4181_pred.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\begin{tabular}{@{}l@{}} {}\end{tabular}}};

\end{tikzpicture} \\

\end{tabular}
% \vspace{-1em}
% \vspace{-0.2cm}
\caption{Alignment failure cases on SPEED+. First two columns show pose estimates without UDA (left) and with \acronym (right). Ground-truth poses are shown in \textcolor{red}{red} and predictions in \textcolor{blue}{blue}. The third column presents the discovered synthetic pair used for alignment, while the last column shows the synethic-only model predictions that serve as the basis for patch extraction. \vspace{-0.5cm}}

  \label{fig:failrure}
\end{center}
\end{figure*}



==> appendix/pairs_failure.tex <==
\begin{figure*}[t]
\begin{center}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.2\textwidth}@{\hspace{3pt}}
                >{\centering\arraybackslash}m{0.2\textwidth}@{}}

Real Image & Synthetic Pair & w/o UDA & \acronym \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img000594_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000594}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img032220_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
 {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img032220}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
          \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=166.7^\circ,\ \Delta t=6.37$$ m$}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/base_output_image594.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 158.0$^{\circ}$} \\ {$E_t$: 6.28\,$m$}\end{tabular}}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/caplr_output_image594.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
 {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 0.583$^{\circ}$} \\ {$E_t$: 0.14\,$m$}\end{tabular}}}};
  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} \\


\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img001900_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001900}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img002435_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
 {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img002435}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
          \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=161.9^\circ,\ \Delta t=6.59$$ m$}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/base_output_image1900.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
   {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 64.7$^{\circ}$} \\ {$E_t$: 4.36\,$m$}\end{tabular}}}};  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/caplr_output_image1900.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
 {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 32.5$^{\circ}$} \\ {$E_t$: 3.35\,$m$}\end{tabular}}}};  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} \\


\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img001967.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img001967}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img011079.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
 {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img011079}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
          \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=171.3^\circ,\ \Delta t=6.12$$ m$}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/output_image1967_1.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
   {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 164.4$^{\circ}$} \\ {$E_t$: 6.07\,$m$}\end{tabular}}}};  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/caplr_output_image1967_1.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
 {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 147.6$^{\circ}$} \\ {$E_t$: 1.58\,$m$}\end{tabular}}}};  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} \\
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img000173_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000173}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img002453_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
 {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img002453}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
          \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=136.4^\circ,\ \Delta t=6.99$$ m$}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/base_output_image173.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
   {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 96.3$^{\circ}$} \\ {$E_t$: 3.81\,$m$}\end{tabular}}}};  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/caplr_output_image173.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
   {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 4.5$^{\circ}$} \\ {$E_t$: 0.09\,$m$}\end{tabular}}}};  \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} \\

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img000373_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img000373}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/img012493_1.jpg}};
  \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {img012493}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {} \\ {}\end{tabular}}}};
          \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize\colorbox{gray!30}{\strut$\Delta R=179.6^\circ,\ \Delta t=6.00$$ m$}}};
\end{tikzpicture} &

\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/base_output_image373.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
  {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 174.1$^{\circ}$} \\ {$E_t$: 2.38\,$m$}\end{tabular}}}};
       \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} &
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{appendix_figures/pairs_analysis/caplr_output_image373.png}};
    \node[anchor=south west, xshift=-3pt, yshift=-3pt] at (img.south west)
   {\scalebox{0.5}{{\begin{tabular}{@{}l@{}} {}\end{tabular}}}};
  \node[anchor=south east, xshift=3pt, yshift=-3pt] at (img.south east)
      {\scalebox{0.5}{\colorbox{gray!30}{\begin{tabular}{@{}l@{}} {$E_r$: 0.43$^{\circ}$} \\ {$E_t$: 0.23\,$m$}\end{tabular}}}};
    \node[anchor=north east, xshift=-10pt, yshift=2pt] at (img.north east)
  {\scalebox{0.7}{\scriptsize{}}};
\end{tikzpicture} \\

\end{tabular}
% \vspace{-1em}
\vspace{-0.2cm}
\caption{Cross-Domain Pairing failure cases on SPEED+. The first two columns show the discovered real-synthetic pairs along with their rotational and translational differences.  The last two columns show the estimated pose on the real image before and after \acronym. \textcolor{red}{Ground-truth} poses and \textcolor{blue}{predictions} are indicated in red and blue, respectively.}


  \label{fig:failrure_for_pairs}
\end{center}
\vspace{-0.6cm}
\end{figure*}
